Tracking Gaze and Visual Focus of Attention of People Involved in Social Interaction

The visual focus of attention (VFOA) has been recognized as a prominent conversational cue. We are interested in estimating and tracking the VFOAs associated with multi-party social interactions. We note that in this type of situations the participants either look at each other or at an object of interest; therefore their eyes are not always visible. Consequently both gaze and VFOA estimation cannot be based on eye detection and tracking. We propose a method that exploits the correlation between eye gaze and head movements. Both VFOA and gaze are modeled as latent variables in a Bayesian switching state-space model. The proposed formulation leads to a tractable learning procedure and to an efficient algorithm that simultaneously tracks gaze and visual focus. The method is tested and benchmarked using two publicly available datasets that contain typical multi-party human-robot and human-human interactions.

==> tikz_complete_model.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,inner sep=0pt, minimum size=1cm, thick,main node/.style={circle,draw,font=\sffamily\small\bfseries}]

  \node[main node] (gt) {$\G_{t-1}$};
  \node[main node] (gt1) [right of=gt, xshift=0.5cm] {$\G_t$};
  \node[main node, fill=black!30!white] (ht) [below of=gt] {$\H_{t-1}$};
  \node[main node, fill=black!30!white] (ht1) [below of=gt1] {$\H_t$};
  \node[main node] (rt) [below right of=gt, xshift=-1.05cm, yshift=0.75cm] {$\R_{t-1}$};
  \node[main node] (rt1) [below right of=gt1, xshift=-1.05cm, yshift=0.75cm] {$\R_t$};
  \coordinate[left of=gt, xshift=1cm] (gtm1);
  \coordinate[left of=rt, xshift=1cm] (rtm1);
  \coordinate[right of=gt1, xshift=-1cm] (gt2);
  \coordinate[right of=rt1, xshift=-1cm] (rt2);
  \node[main node, fill=black!30!white] (xt) [above of=gt] {$\X_{t-1}$};
  \node[main node, fill=black!30!white] (xt1) [above of=gt1] {$\X_t$};
  \node[main node, rectangle] (vt) [above left of=gt, xshift=0.95cm, yshift=-0.35cm] {$\V_{t-1}$};
  \node[main node, rectangle] (vt1) [above left of=gt1, xshift=0.95cm, yshift=-0.35cm] {$\V_t$};
  \coordinate[left of=vt, xshift=1cm] (vtm1);
  \coordinate[right of=vt1, xshift=-1cm] (vt2);

%  \node[main node, fill=black!30!white, minimum size=0.5cm] (greycircle) [below left of=ht, yshift=0.9cm] {};
%  \node[main node, minimum size=0.5cm] (whitecircle) [below of=greycircle, yshift=1.9cm] {};
%  \node[main node, rectangle, minimum size=0.5cm] (whiterectangle) [below of=whitecircle, yshift=1.9cm] {};

%  \node[right = of greycircle,     xshift=-2.3cm] {Continuous observed variables};
%  \node[right = of whitecircle,    xshift=-2.3cm] {Continuous latent variables};
%  \node[right = of whiterectangle, xshift=-2.3cm] {Discrete latent variables};

  \path[every node/.style={font=\sffamily\small}]
      (gt)  edge node {} (ht)
            edge node {} (gt1)
      (rt)  edge node {} (ht)
            edge node {} (rt1)
      (rt1) edge node {} (ht1)
            edge node {} (rt2)
      (gt1) edge node {} (ht1)
            edge node {} (gt2)
      (gtm1)edge node {} (gt)
      (rtm1)edge node {} (rt)
      (xt)  edge node {} (gt)
      (xt1) edge node {} (gt1)
      (vt)  edge node {} (gt)
            edge node {} (vt1)
      (vt1) edge node {} (gt1)
            edge node {} (vt2)
      (vtm1)edge node {} (vt)
      ;
\end{tikzpicture}

